CueSplat: Learning to Schedule Sparse Deformation for Dynamic Gaussian Splatting on Edge Devices

Deformation-based 4D Gaussian splatting (4DGS) enables dynamic scene rendering. However, evaluating deformation networks for all Gaussians at every frame is compute-intensive on edge devices. We find that Gaussian trajectories are often locally predictable, yet prediction reliability varies across Gaussians and time. Thus, we propose CueSplat, a post-training framework that exploits local temporal regularity while keeping the pretrained backbone frozen and retaining its Gaussian set. Specifically, CueSplat predicts Gaussian attributes from recent history and uses a lightweight learned router to select exact deformation updates within a scene-specific budget calibrated offline. Selection accounts for prediction reliability and rendering contribution. Selected indices are reused across nearby frames to reduce routing overhead, while selected Gaussians still receive exact updates each frame. To control accumulated prediction error, we use drift signals to schedule three consecutive full-deformation frames that rebuild the prediction history. Evaluated across four mainstream 4DGS algorithms, CueSplat achieves up to $6.74\times$ and $8.15\times$ speedups on Jetson AGX Orin and Orin NX, respectively, with a negligible quality drop (at most $0.16$ dB in dataset-average PSNR).

==> figs/regularity_annotations.tex <==
\begingroup
\normalfont\fontsize{8}{9.6}\selectfont
\definecolor{regstatic}{HTML}{AACCBF}
\definecolor{reglinear}{HTML}{4E8586}
\definecolor{regquadratic}{HTML}{E8B496}
\definecolor{regoutside}{HTML}{EFF0F2}
{\fontsize{8}{9.6}\selectfont
\noindent\makebox[\linewidth][c]{\textcolor{regstatic}{\rule{5pt}{5pt}}\,Static\hspace{5pt}\textcolor{reglinear}{\rule{5pt}{5pt}}\,Additional linear\hspace{5pt}\textcolor{regquadratic}{\rule{5pt}{5pt}}\,Additional quadratic\hspace{5pt}\textcolor{regoutside}{\rule{5pt}{5pt}}\,Outside tolerance}\par}
\vspace{3pt}
\includegraphics[width=\linewidth]{regularity_body.pdf}\par
\vspace{2pt}
\noindent\hspace*{.16\linewidth}\makebox[.84\linewidth][c]{Fraction of Gaussian--window pairs (\%)}\par
\endgroup


==> figs/sensitivity_annotations.tex <==
\begingroup
\normalfont\fontsize{8}{9.6}\selectfont
\definecolor{senspsnr}{HTML}{237E64}
\definecolor{sensfps}{HTML}{377EA3}
\setlength{\unitlength}{1pt}
\noindent\hspace*{.53\linewidth}\makebox[.47\linewidth][c]{\textcolor{senspsnr}{\begin{picture}(13,7)\linethickness{.8pt}\put(0,3){\line(1,0){13}}\put(6.5,3){\circle*{3}}\end{picture}}\,PSNR\quad\textcolor{sensfps}{\begin{picture}(13,7)\linethickness{.8pt}\put(0,3){\line(1,0){4}}\put(9,3){\line(1,0){4}}\put(5,1.5){\rule{3pt}{3pt}}\end{picture}}\,FPS}\par
\vspace{-6pt}
\includegraphics[width=\linewidth]{sensitivity_body.pdf}\par
\vspace{3pt}
\noindent\makebox[.48\linewidth][c]{(a) Motion prediction}%
\makebox[.52\linewidth][c]{(b) Selection reuse}\par
\endgroup


==> figs/trajectories_annotations.tex <==
\begingroup
\normalfont\fontsize{8}{9.6}\selectfont
\noindent\makebox[\linewidth][c]{\textcolor[HTML]{9EEE9B}{\rule[2pt]{16pt}{1pt}}\;Linear\quad\textcolor[HTML]{FF5050}{\rule[2pt]{16pt}{1pt}}\;Nonlinear}\par
\vspace{4pt}
\includegraphics[width=\linewidth]{trajectories_body.pdf}\par
\vspace{3pt}
\noindent\makebox[.61\linewidth][c]{(a) Full view}%
\makebox[.39\linewidth][c]{(b) Magnified region}\par
\endgroup

